Deep Learning-Enabled One-Bit DoA Estimation

Unrolled deep neural networks have attracted significant attention for their success in various practical applications. In this paper, we explore an application of deep unrolling in the direction of arrival (DoA) estimation problem when coarse quantization is applied to the measurements. We present a compressed sensing formulation for DoA estimation from one-bit data in which estimating target DoAs requires recovering a sparse signal from a limited number of severely quantized linear measurements. In particular, we exploit covariance recovery from one-bit dither samples. To recover the covariance of transmitted signal, the learned iterative shrinkage and thresholding algorithm (LISTA) is employed fed by one-bit data. We demonstrate that the upper bound of estimation performance is governed by the recovery error of the transmitted signal covariance matrix. Through numerical experiments, we demonstrate the proposed LISTA-based algorithm's capability in estimating target locations. The code employed in this study is available online.

==> fig1.tex <==
\scalebox{0.6}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Shape: Triangle [id:dp26299888306412256] 
\draw   (82.44,30.1) -- (67.09,12.15) -- (98,12.32) -- cycle ;
%Straight Lines [id:da8964339796273881] 
\draw    (82.44,30.1) -- (81.83,51.33) -- (81.43,65.29) ;
%Straight Lines [id:da3904243436952384] 
\draw    (81.43,65.29) -- (115.43,65.29) ;
\draw [shift={(117.43,65.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9035083510725213] 
\draw   (118,48) -- (148.43,48) -- (148.43,77.71) -- (118,77.71) -- cycle ;
%Straight Lines [id:da24733635593956893] 
\draw    (147.43,65.29) -- (161.43,65.29) -- (192.43,65.29) ;
%Straight Lines [id:da21323858878824642] 
\draw    (192.43,15.29) -- (192.43,63.29) ;
%Straight Lines [id:da47324877273321864] 
\draw    (192.43,15.29) -- (259.43,15.29) ;
\draw [shift={(261.43,15.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28969121239978035] 
\draw    (192.43,63.29) -- (192.43,110.29) ;
%Straight Lines [id:da08925201270677396] 
\draw    (192.43,110.29) -- (261.43,110.29) ;
\draw [shift={(263.43,110.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5117646306519212] 
\draw   (262.43,2) -- (322.43,2) -- (322.43,26.29) -- (262.43,26.29) -- cycle ;
%Shape: Rectangle [id:dp49934386185223123] 
\draw   (263.43,99.57) -- (323.43,99.57) -- (323.43,122.57) -- (263.43,122.57) -- cycle ;
%Shape: Rectangle [id:dp2500643417364996] 
\draw   (258.43,52) -- (342.43,52) -- (342.43,77.29) -- (258.43,77.29) -- cycle ;
%Straight Lines [id:da6146812003779023] 
\draw    (297.43,51.57) -- (297.43,26.57) ;
\draw [shift={(297.43,24.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2922727575305941] 
\draw    (296.43,78.57) -- (296.43,97.57) ;
\draw [shift={(296.43,99.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44919546203129057] 
\draw    (322.43,14.57) -- (340.43,14.57) -- (385.43,14.29) ;
%Straight Lines [id:da7690445169794171] 
\draw    (324.43,111.57) -- (388.43,111.29) ;
%Shape: Rectangle [id:dp9581953600617299] 
\draw   (361.43,50) -- (433.43,50) -- (433.43,83.57) -- (361.43,83.57) -- cycle ;
%Straight Lines [id:da5788694199227595] 
\draw    (388.43,111.29) -- (388.43,85.29) ;
\draw [shift={(388.43,83.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42929149260953126] 
\draw    (385.43,14.29) -- (385.43,47.29) ;
\draw [shift={(385.43,49.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp3914097090707045] 
\draw (516.71,71.29) node  {\includegraphics[width=85.07pt,height=61.5pt]{fig/17.jpg}};
%Straight Lines [id:da9447455369221567] 
\draw    (434.43,68.29) -- (458.43,68.29) ;
\draw [shift={(460.43,68.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8606651172694666] 
\draw    (573.43,70.29) -- (590.43,70.29) -- (595.43,70.29) -- (609.43,70.29) ;
\draw [shift={(611.43,70.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (121,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont RF}};
% Text Node
\draw (496,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\small LISTA}}};
% Text Node
\draw (306,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\btau_{1}( n)$};
% Text Node
\draw (306,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\btau_{2}( n)$};
% Text Node
\draw (355,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mbr_{1}( n)$};
% Text Node
\draw (355,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mbr_{2}( n)$};
% Text Node
\draw (441,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\widehat{\mathbf{R}}$};
% Text Node
\draw (201,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Re}( \mbx( n))$};
% Text Node
\draw (203,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Im}( \mbx( n))$};
% Text Node
\draw (579,51.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\bnu}$};
% Text Node
\draw (266.43,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont 1-bit ADC}}};
% Text Node
\draw (266.43,102.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont 1-bit ADC}}};
% Text Node
\draw (267.43,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Dither Generator}}};
% Text Node
\draw (368.43,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Covariance}}};
% Text Node
\draw (374,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Estimator}}};
\end{tikzpicture}
}

